Coding with Noiseless Feedback over the Z-channel

In this paper, we consider encoding strategies for the Z-channel with noiseless feedback. We analyze the combinatorial setting where the maximum number of errors inflicted by an adversary is proportional to the number of transmissions, which goes to infinity. Without feedback, it is known that the rate of optimal asymmetric-error-correcting codes for the error fraction $\tau\ge 1/4$ vanishes as the blocklength grows. In this paper, we give an efficient feedback encoding scheme with $n$ transmissions that achieves a positive rate for any fraction of errors $\tau<1$ and $n\to\infty$. Additionally, we state an upper bound on the rate of asymptotically long feedback asymmetric error-correcting codes.

==> Partitioning.tex <==
\begin{tikzpicture}
 
    \def\xdist{7}
    \def\ydist{1}
    \def\leng{0.5}
    
    \coordinate (zero) at (0,0);
 
    % Die Grundlinie:
    %\draw[thick,color=blue] (0,0)--(2*\leng,0);
    %\draw[thick,color=red] (2*\leng,0)--(6*\leng,0);
    %\draw[thick,color=green] (6*\leng,0)--(10*\leng,0);
    %\foreach \x in {2*\leng,6*\leng}
    %  \draw (\x,3pt)--(\x,-3pt);
      
    \draw[thick,color=black] (0,0) -- (30*\leng,0);
    \foreach \x in {0,...,10}
        \draw (\x*3*\leng,0.5*\leng)--(\x*3*\leng,-0.5*\leng);
    
    \draw[fill=black] (17*\leng,0) circle[radius=3pt];
    \draw[thick,->] (16*\leng,1.5*\leng) -- (16.7*\leng,0.5*\leng);
    \node at (15.9*\leng,1.8*\leng) {$m$};
    \foreach \x in {3,6,8}
        \draw [thick, color=green] (\x*\leng*3-3*\leng,-0.75*\leng)--(\x*\leng*3,-0.75*\leng);
    \foreach \x in {1,2,4,5,7,9,10}
        \draw [thick, color=red] (\x*\leng*3-3*\leng,-0.75*\leng)--(\x*\leng*3,-0.75*\leng);
    
    \draw[thick,color=green] (10.5*\leng,-3*\leng) -- (19.5*\leng,-3*\leng);
    
    \draw[->] (7.5*\leng,-1*\leng) -- (11*\leng,-2.5*\leng);
    \draw[->] (16.5*\leng,-1*\leng) -- (15*\leng,-2.5*\leng);
    \draw[->] (22.5*\leng,-1*\leng) -- (19*\leng,-2.5*\leng);
    
    \foreach \x in {0,1,2,3}
        \draw (\x*3*\leng+10.5*\leng,-3.5*\leng) -- (\x*3*\leng+10.5*\leng, -2.5*\leng);
    
    \draw [fill=black] (10.5*\leng + 5*\leng,-3*\leng) circle[radius=3pt];
    
    \draw[thick,->] (14.5*\leng, -3.75*\leng)--(14.5*\leng,-6*\leng);
    
    \node at (17*\leng,-5*\leng){repartitioning};
    \draw[thick,color=black] (10.5*\leng,-7*\leng) -- (19.5*\leng,-7*\leng);
    
    \foreach \x in {0,...,10}
        \draw (\x*9/10*\leng+10.5*\leng,-6.5*\leng) -- (\x*9/10*\leng+10.5*\leng,-7.5*\leng);
    
    \draw [fill=black] (10.5*\leng + 5*\leng,-7*\leng) circle[radius=3pt];
    
    %\foreach \x in {0*\leng,5*\leng,10*\leng}
    %  \draw (\x,6pt)--(\x,-6pt);

    %\node at (1*\leng,0.3) {$l(i)$};
    %\node at (4*\leng,0.3) {$t(i)$};
    %\node at (8*\leng,0.3) {$r(i)$};
    
    %\node at (1*\leng,-1.2) {$x(i)$};
    %\node at (8*\leng,-1.2) {$y(i)$};
    
    %\draw[thin,->]  (1*\leng,-0.9) -- (1*\leng,-0.2);
    %\draw[thin,->]  (8*\leng,-0.9) -- (8*\leng,-0.2);
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \end{tikzpicture}
